SIRA: Scaled-Integer Range Analysis for Optimizing FPGA Dataflow Neural Network Accelerators

While neural network quantization effectively reduces the cost of matrix multiplications, aggressive quantization can expose non-matrix-multiply operations as significant performance and resource bottlenecks on embedded systems. Addressing such bottlenecks requires a comprehensive approach to tailoring the precision across operations in the inference computation. To this end, we introduce scaled-integer range analysis (SIRA), a static analysis technique employing interval arithmetic to determine the range, scale, and bias for tensors in quantized neural networks. We show how this information can be exploited to reduce the resource footprint of FPGA dataflow neural network accelerators via tailored bitwidth adaptation for accumulators and downstream operations, aggregation of scales and biases, and conversion of consecutive elementwise operations to thresholding operations. We integrate SIRA-driven optimizations into the open-source FINN framework, then evaluate their effectiveness across a range of quantized neural network workloads and compare implementation alternatives for non-matrix-multiply operations. We demonstrate an average reduction of 17% for LUTs, 66% for DSPs, and 22% for accumulator bitwidths with SIRA optimizations, providing detailed benchmark analysis and analytical models to guide the implementation style for non-matrix layers. Finally, we open-source SIRA to facilitate community exploration of its benefits across various applications and hardware platforms.

==> figures/graphs/eltwise_resource_cost.tikz <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=0.60\columnwidth,
width=0.90\columnwidth,
xmin=0.00,
% xmax=10.0,
xlabel style={font=\color{white!15!black}},
xlabel={Configuration ($n_i$, $n_p$ $PE$)},
% xtick distance={20},
xlabel shift=-3pt,
ymin=0.00,
ymax=10000.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{LUT}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
log basis y=10, % Log base 10
log ticks with fixed point,
% legend style={legend cell align=down, align=down, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
align=left,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={/pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
% x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
% xticklabels={A,(16,16,1),(24,24,1),(16,16,2),(32,32,1),(24,24,2),(32,32,2),(16,16,4),(24,24,4),(32,32,4)},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\addplot [mark=*, only marks, mark size=0.08cm, mark options={fill=white, draw=mycolor1}] table [ color=mycolor1, x=x, y=y_predicted_luts_max, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Predicted Max}

\addplot [mark=*, only marks, mark size=0.03cm, color=mycolor1] table [ color=mycolor1, x=x, y=y_actual_luts_max, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Actual Max}


\addplot [mark=*,only marks, mark size=0.08cm, mark options={fill=white, draw=mycolor2}] table [ color=mycolor1, x=x, y=y_predicted_luts_add, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Predicted Add}


\addplot [mark=*, only marks, mark size=0.03cm, color=mycolor2] table [ color=mycolor1, x=x, y=y_actual_luts_add, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Actual Add}

\addplot [mark=*, only marks, mark size=0.08cm, mark options={fill=white, draw=mycolor3}] table [ color=mycolor1, x=x, y=y_predicted_luts_round, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Predicted ToInt}

\addplot [mark=*, only marks , mark size=0.03cm, color=mycolor3] table [ color=mycolor1, x=x, y=y_actual_luts_round, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Actual ToInt}


\addplot [mark=*, only marks, mark size=0.08cm, mark options={fill=white, draw=mycolor4}] table [ color=mycolor1, x=x, y=y_predicted_luts_mul, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Predicted Mul}

\addplot [mark=*, only marks , mark size=0.03cm, mark options={fill=mycolor4, draw=mycolor4} ] table [ color=mycolor1, x=x, y=y_actual_luts_mul, col sep=comma] {figures/graphs/eltwise.csv};
\addlegendentry{Actual Mul}


\end{axis}



    
\end{tikzpicture}%

==> figures/graphs/thres_or_not_chan.tikz <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%


\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=0.65\columnwidth,
width=0.90\columnwidth,
xmin=1.00,
% xmax=10.0,
xlabel style={font=\color{white!15!black}},
xlabel={Output Bits},
xtick distance={1},
xlabel shift=-3pt,
ymin=0.00,
ymax=60000.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{LUT}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
% log basis y=10, % Log base 10
log ticks with fixed point,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
samples=9,
domain=1:8
]
%no * ni * pe + (2**no - 1)*ni  * num_channels / 64

%ni = 24, pe= 4, no=range, num_channels=32
\addplot[mycolor1, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 4.0 + (2^x - 1)*24.0  * 32.0 / 64.0};
\addlegendentry{thres-chan-32}

\addplot[mycolor1, dashed]{(1.18 * 24*16 * 4 + 124)   + (2 *(24 +16 +16)* 4 + 24)    + (4.0 * (24+8+1) * 4 + 21 ) + (1.18 * 32*16 * 4 + 124) + ( 4.2 *(24+16+1)* 4 + 13 ) + 2*32*16 / 64 };
\addlegendentry{composite-chan-32}

\addplot[mycolor2, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 4.0 + (2^x - 1)*24.0  * 256.0 / 64.0};
\addlegendentry{thres-chan-256}

\addplot[mycolor2, dashed]{(1.18 * 24*16 * 4 + 124)   + (2 *(24 +16 +16)* 4 + 24)    + (4.0 * (24+8+1) * 4 + 21 ) +(1.18 * 32*16 * 4 + 124) + ( 4.2 *(24+16+1)* 4 + 13 ) + 2*256*16 / 64 };
\addlegendentry{composite-chan-256}

\addplot[mycolor3, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 4.0 + (2^x - 1)*24.0  * 512.0 / 64.0};
\addlegendentry{thres-chan-512}

% Mul(ni, PE)              + Add(ni +np , np PE)           + Max(2ni + 1, PE)             + FloatToInt(2ni + 1, PE) 
% (1.18 * ni*ni * pe + 124)   + (2 (ni +np +np)* pe + 24)    + (4.0 * (ni+np+1) * pe + 21 ) + ( 4.2 *(ni+np+1)* pe + 13 )
% (1.18 * 24*16 * pe + 124)   + (2 (24 +16 +16)* pe + 24)    + (4.0 * (24+8+1) * pe + 21 ) + ( 4.2 *(24+16+1)* pe + 13 )


\addplot[mycolor3, dashed]{(1.18 * 24*16 * 4 + 124)   + (2 *(24 +16 +16)* 4 + 24)    + (4.0 * (24+8+1) * 4 + 21 ) + (1.18 * 32*16 * 4 + 124) +( 4.2 *(24+16+1)* 4 + 13 ) + 2*512*16 / 64 };
\addlegendentry{composite-chan-512}
\end{axis}


    
\end{tikzpicture}

==> figures/graphs/thres_or_not_pe.tikz <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=0.65\columnwidth,
width=0.90\columnwidth,
xmin=1.00,
xmax=8.0,
xlabel style={font=\color{white!15!black}},
xlabel={Output Bits},
xtick distance={1},
xlabel shift=-3pt,
ymin=0.00,
ymax=60000.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{LUT}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
log basis y=10, % Log base 10
log ticks with fixed point,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
samples=9,
domain=1:8
]
%no * ni * pe + (2**no - 1)*ni  * num_channels / 64

%ni = 24, pe= range, no=range, num_channels=256
\addplot[mycolor1, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 1.0 + (2^x - 1)*24.0  * 256.0 / 64.0};
\addlegendentry{thres-pe-1}

\addplot[mycolor1, thick, dashed]{(1.18 * 24*16 * 1 + 124)   + (2 *(24 +16 +16)* 1 + 24)    + (4.0 * (24+8+1) * 1 + 21 ) + (1.18 * 32*16 * 1 + 124) + ( 4.2 *(24+16+1)* 1 + 13 ) + 2*256*16 / 64 };
\addlegendentry{composite-pe-1}

\addplot[mycolor2, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 2.0 + (2^x - 1)*24.0  * 256.0 / 64.0};
\addlegendentry{thres-pe-2}

\addplot[mycolor2, thick, dashed]{(1.18 * 24*16 * 2 + 124)   + (2 *(24 +16 +16)* 2 + 24)    + (4.0 * (24+8+1) * 2 + 21 ) +  (1.18 * 32*16 * 2 + 124) + ( 4.2 *(24+16+1)* 2 + 13 ) + 2*256*16 / 64 };
\addlegendentry{composite-pe-2}

\addplot[mycolor3, only marks, domain=0:10, samples at={1,2,...,8}]{x * 24.0 * 4.0 + (2^x - 1)*24.0  * 256.0 / 64.0};
\addlegendentry{thres-pe-4}

%2 * Mul(ni, PE)              + Add(2ni , PE)           + Max(2ni + 1, PE)      + FloatToInt(2ni + 1, PE) 
% (1.18 * ni*ni * pe + 124) * 2 + 2.0 * 2.0 *ni * pe + 24 + 4.0 * 2.0 * ni * pe + 4.2 *(ni + 1) + 13 

\addplot[mycolor3, thick, dashed]{(1.18 * 24*16 * 4 + 124)   + (2 *(24 +16 +16)* 4 + 24)    + (4.0 * (24+8+1) * 4 + 21 ) + (1.18 * 32*16 * 4 + 124) +  ( 4.2 *(24+16+1)* 4 + 13 ) + 2*256*16 / 64};
\addlegendentry{composite-pe-4}

\end{axis}



    
\end{tikzpicture}

==> figures/graphs/threshold_combo_bram.tex <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=0.50\columnwidth,
width=0.8\columnwidth,
% xmin=0.00,
% xmax=10.0,
xlabel style={font=\color{white!15!black}},
xlabel={Configuration ($in_b$, $out_b$, $chan$, $PE$)},
xtick distance={20},
xlabel shift=-3pt,
% ymin=0.00,
% ymax=1.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Number of BRAMs}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
log basis y=10, % Log base 10
log ticks with fixed point,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\addplot [mark=*, mark size=0.04cm, color=mycolor1] table [ color=mycolor1, x=x, y=actual_brams, col sep=comma] {figures/graphs/brams.csv};
\addlegendentry{actual BRAMs}

\addplot [mark=*, mark size=0.04cm, color=mycolor2] table [color=mycolor2, x=x, y=predicted_brams, col sep=comma] {figures/graphs/brams.csv};
\addlegendentry{predicted BRAMs}
\end{axis}



    
\end{tikzpicture}%

==> figures/graphs/threshold_combo_lut.tex <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=0.50\columnwidth,
width=0.8\columnwidth,
% xmin=0.00,
% xmax=10.0,
xlabel style={font=\color{white!15!black}},
xlabel={Configuration ($in_b$, $out_b$, $chan$, $PE$)},
xtick distance={20},
xlabel shift=-3pt,
% ymin=0.00,
% ymax=1.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{Number of LUTs}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
log basis y=10, % Log base 10
log ticks with fixed point,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\addplot [mark=*, mark size=0.04cm, color=mycolor1] table [ color=mycolor1, x=x, y=luts, col sep=comma] {figures/graphs/luts.csv};
\addlegendentry{actual LUTs}

\addplot [mark=*, mark size=0.04cm, color=mycolor2] table [color=mycolor2, x=x, y=predicted_luts, col sep=comma] {figures/graphs/luts.csv};
\addlegendentry{predicted LUTs}
\end{axis}



    
\end{tikzpicture}%

==> figures/graphs/threshold_resource_cost.tikz <==
% This file was created by matlab2tikz.
%

% Matlab default
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

%
\begin{tikzpicture}[%
trim axis left, trim axis right
]





\begin{axis}[%
height=3cm,
width=0.95\columnwidth,
% xmin=0.00,
% xmax=10.0,
xlabel style={font=\color{white!15!black}},
xlabel={Configuration ($n_i$, $n_o$, $chan$, $PE$)},
xtick distance={20},
xlabel shift=-3pt,
% ymin=0.00,
% ymax=1.00,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{LUT}$},
axis background/.style={fill=white},
axis lines = left,
% xmajorgrids,
ymajorgrids,
yminorgrids,
ymode=log,
log basis y=10, % Log base 10
log ticks with fixed point,
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,1.12)},anchor=center,font=\footnotesize},/pgf/number format/1000 sep={},
legend columns=2,
tick label style={/pgf/number format/assume math mode = true},
xlabel style={font=\normalsize},
ylabel style={font=\normalsize},
x tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
y tick label style={ /pgf/number format/.cd, fixed, fixed zerofill, precision=0, /tikz/.cd, font=\small},
enlargelimits =false,clip=false,
]

\addplot [mark=*, only marks, mark size=0.05cm, color=mycolor1] table [ color=mycolor1, x=x+AF8-axis, y=actual, col sep=comma] {figures/graphs/thresholds.csv};
\addlegendentry{actual LUT}

\addplot [mark=*, only marks, mark size=0.05cm, color=mycolor2] table [color=mycolor2, x=x+AF8-axis, y=predicted+AF8-lut, col sep=comma] {figures/graphs/thresholds.csv};
\addlegendentry{predicted LUT}
\end{axis}



    
\end{tikzpicture}%
